SWIFT: Semantic Watermarking for Image Forgery Thwarting

This paper proposes a novel approach towards image authentication and tampering detection by using watermarking as a communication channel for semantic information. We modify the HiDDeN deep-learning watermarking architecture to embed and extract high-dimensional real vectors representing image captions. Our method improves significantly robustness on both malign and benign edits. We also introduce a local confidence metric correlated with Message Recovery Rate, enhancing the method's practical applicability. This approach bridges the gap between traditional watermarking and passive forensic methods, offering a robust solution for image integrity verification.

==> sec/hypersphere.tex <==
\centering
  \def\r{3}
  \tdplotsetmaincoords{60}{125}
  
  \begin{tikzpicture}[tdplot_main_coords]
    \draw[tdplot_screen_coords,thin,black!30] (0,0,0) circle (\r);

    \begin{scope}[thin,black!30]
      %   \tdplotCsDrawGreatCircle%
      % [blue,thick,tdplotCsFill/.style={blue,opacity=0.15}]{\r}{105}{-23.5}
      \tdplotCsDrawGreatCircle%
      [black]{\r}{105}{-23.5}
        \draw[->] (-1.5*\r,0,0) -- (1.5*\r,0,0) node[anchor=north east] {$x$};
        \draw[->] (0,-1.5*\r,0) -- (0,1.5*\r,0) node[anchor=north] {$y$};
        \draw[->] (0,0,-1.5*\r) -- (0,0,1.5*\r) node[anchor=south east] {$z$};
        \draw[tdplot_screen_coords] (0,0,0) circle (\r);
        % \tdplotCsDrawLatCircle{\r}{0}
    \end{scope}

    % Add spherical cap centered at \hat{X}
    \tdplotsetrotatedcoords{30}{60}{100}
    % \tdplotCsDrawLonCircle[amethyst,thick,opacity=1.0,fill]{1}{20}
    \draw[fill=red,opacity=0.15] (1,0.5*\r,0) circle (1.20cm) node[below right=0.2cm,opacity = 1.0,font=\small, red] {$\mathcal{V}_{\hat{M}}$};
    % \draw[fill=red,opacity=0.4] (1,0.5*\r,0) circle (0.3cm) node[font=\small, red] {$Y$} ;

    \draw[fill=blue,opacity=0.15] (0.3*\r,-1.53,0.1) circle (1.20cm) node[below right=0.2cm,opacity = 1.0,font=\small, blue] {$\mathcal{V}_{M}$};

    % Add spherical cap regions
    
    % \tdplotCsDrawLonCircle[red!30,fill]{\r}{45}[0,2]
    % \tdplotCsDrawLonCircle[violet!30,opacity=0.9,fill]{\r}{-45}[0,0.5]
    % \tdplotCsDrawLatCircle[red!30,opacity=0.9,fill]{\r}{45}
    % \tdplotCsDrawLatCircle[violet!30,opacity=0.9,fill]{\r}{-45}
    

    \draw[fill=black] (0,0) coordinate[label={above left:$O$}] (O);
    
\node  at (0.3*\r,-1.53,0.1) {\textbullet};
\node  at (1,0.5*\r,0) {\textbullet};
\node  at (-0.1710*\r, 0.55*\r, 0.0) {\textbullet};
    % \node [violet] at (-1.42/4*\r, 1.42/4*\r, 0.0) {\textbullet};
    % (-(r√2)/4, (r√2)/4, 0.0)

    \draw[->,] (0,0,0) -- (0.28*\r,-1.43,0.1) 
     coordinate[label={[midway]above left:$X$}] (a);
    \draw[->,] (0,0,0) -- (0.9,0.45*\r,0.0) coordinate[label={[midway]below left:$\hat{X}$}] (b);
    \draw[->,] (0,0,0) -- (-0.16*\r, 0.5*\r, 0.0) coordinate[label={[midway]above right:$Y$}] (c);
    % \pic [draw, -, angle eccentricity=1.6, angle radius=0.50cm,"$c_w$"] {angle=c--O--a};
    \pic [draw, -, angle eccentricity=1.6, angle radius=0.60cm,"$C$"] {angle=b--O--c};
    % Add region labels
    % \node[red] at (0.7*\r,0.7*\r,1.5) {Region X};
    % \node[violet] at (-0.7*\r,-0.7*\r,-1.5) {Region Y};

  \end{tikzpicture}
